On the Fundamental Tradeoff of Joint Communication and QCD: The Monostatic Case

This paper investigates the fundamental tradeoff between communication and quickest change detection (QCD) in integrated sensing and communication (ISAC) systems under a monostatic setup. We introduce a novel Joint Communication and quickest Change subblock coding Strategy (JCCS) that leverages feedback to adapt coding dynamically based on real-time state estimation. The achievable rate-delay region is characterized using state-dependent mutual information and KL divergence, providing a comprehensive framework for analyzing the interplay between communication performance and detection delay. Moreover, we provide a partial converse demonstrating the asymptotic optimality of the proposed detection algorithm within the JCCS framework. To illustrate the practical implications, we analyze binary and MIMO Gaussian channels, revealing insights into achieving optimal tradeoffs in ISAC system design.

==> figs/binary_ch.tex <==
\begin{tikzpicture}[node distance=.6cm and 1cm, start chain]

  % Nodes
  \node (input0) {$0$};
  \node[below=1.5cm of input0] (input1) {$1$};
  \node[right=2.5cm of input0] (output0) {$0$};
  \node[right=2.5cm of input1] (output1) {$1$};

  

% Arrows
\draw[-] (input0.east) -- node[above] {$1-\epsilon_0$} (output0.west);
\draw[-] (input1.east) -- node[below] {$1-\epsilon_{1}$} (output1.west);
\draw[-] (input0.east) -- node[above, xshift=0.5cm] {$\epsilon_0$} (output1.west);
\draw[-] (input1.east) -- node[below, xshift=0.5cm] {$\epsilon_1$} (output0.west);
\end{tikzpicture}


==> figs/ex1_eval_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=3.8in,
%at={(1.444in,1.043in)},
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\large\color{white!15!black}},
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\Delta$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\large\color{white!15!black}},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Rate [bits/c.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.2217	0\\
0.219460606060606	0.0604907054660607\\
0.217221212121212	0.104724819041771\\
0.214981818181818	0.142763075755573\\
0.212742424242424	0.176743369501563\\
0.21050303030303	0.207680627494995\\
0.208263636363636	0.236172283792125\\
0.206024242424242	0.262612810758724\\
0.203784848484849	0.287282320532661\\
0.201545454545455	0.310390024161331\\
0.199306060606061	0.33209810283764\\
0.197066666666667	0.352535926023492\\
0.194827272727273	0.371809053963335\\
0.192587878787879	0.390005217712652\\
0.190348484848485	0.407198448010682\\
0.188109090909091	0.42345201835432\\
0.185869696969697	0.438820599697497\\
0.183630303030303	0.453351874303541\\
0.181390909090909	0.467087768475158\\
0.179151515151515	0.480065410409315\\
0.176912121212121	0.492317885740802\\
0.174672727272727	0.503874841492708\\
0.172433333333333	0.514762974615347\\
0.170193939393939	0.525006431399168\\
0.167954545454545	0.534627137172163\\
0.165715151515152	0.543645070827868\\
0.163475757575758	0.552078495231204\\
0.161236363636364	0.559944151994577\\
0.15899696969697	0.567257427225677\\
0.156757575757576	0.574032493430993\\
0.154518181818182	0.580282431684461\\
0.152278787878788	0.58601933734711\\
0.150039393939394	0.591254411986291\\
0.1478	0.59599804364538\\
0.145560606060606	0.600259877222784\\
0.143321212121212	0.604048876407862\\
0.141081818181818	0.607373378372388\\
0.138842424242424	0.610241142215653\\
0.13660303030303	0.612659391998692\\
0.134363636363636	0.614634855070473\\
0.132124242424242	0.616173796279961\\
0.129884848484848	0.617282048578156\\
0.127645454545455	0.617965040439596\\
0.125406060606061	0.618227820470646\\
0.123166666666667	0.618227820470646\\
0.120927272727273	0.618227820470646\\
0.118687878787879	0.618227820470646\\
0.116448484848485	0.618227820470646\\
0.114209090909091	0.618227820470646\\
0.111969696969697	0.618227820470646\\
0.109730303030303	0.618227820470646\\
0.107490909090909	0.618227820470646\\
0.105251515151515	0.618227820470646\\
0.103012121212121	0.618227820470646\\
0.100772727272727	0.618227820470646\\
0.0985333333333333	0.618227820470646\\
0.0962939393939394	0.618227820470646\\
0.0940545454545454	0.618227820470646\\
0.0918151515151515	0.618227820470646\\
0.0895757575757576	0.618227820470646\\
0.0873363636363636	0.618227820470646\\
0.0850969696969697	0.618227820470646\\
0.0828575757575758	0.618227820470646\\
0.0806181818181818	0.618227820470646\\
0.0783787878787879	0.618227820470646\\
0.0761393939393939	0.618227820470646\\
0.0739	0.618227820470646\\
0.0716606060606061	0.618227820470646\\
0.0694212121212121	0.618227820470646\\
0.0671818181818182	0.618227820470646\\
0.0649424242424242	0.618227820470646\\
0.0627030303030303	0.618227820470646\\
0.0604636363636364	0.618227820470646\\
0.0582242424242424	0.618227820470646\\
0.0559848484848485	0.618227820470646\\
0.0537454545454545	0.618227820470646\\
0.0515060606060606	0.618227820470646\\
0.0492666666666667	0.618227820470646\\
0.0470272727272727	0.618227820470646\\
0.0447878787878788	0.618227820470646\\
0.0425484848484849	0.618227820470646\\
0.0403090909090909	0.618227820470646\\
0.038069696969697	0.618227820470646\\
0.035830303030303	0.618227820470646\\
0.0335909090909091	0.618227820470646\\
0.0313515151515152	0.618227820470646\\
0.0291121212121212	0.618227820470646\\
0.0268727272727273	0.618227820470646\\
0.0246333333333333	0.618227820470646\\
0.0223939393939394	0.618227820470646\\
0.0201545454545455	0.618227820470646\\
0.0179151515151515	0.618227820470646\\
0.0156757575757576	0.618227820470646\\
0.0134363636363636	0.618227820470646\\
0.0111969696969697	0.618227820470646\\
0.00895757575757577	0.618227820470646\\
0.00671818181818181	0.618227820470646\\
0.00447878787878788	0.618227820470646\\
0.00223939393939393	0.618227820470646\\
0	0.618227820470646\\
};
\addlegendentry{Closed-loop tradeoff for $\Delta_1 =0$, $\Delta_2 = \Delta$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.618227820470646\\
0.00223939393939394	0.618227820470646\\
0.00447878787878788	0.618227820470646\\
0.00671818181818182	0.618227820470646\\
0.00895757575757576	0.618227820470646\\
0.0111969696969697	0.618227820470646\\
0.0134363636363636	0.618227820470646\\
0.0156757575757576	0.618227820470646\\
0.0179151515151515	0.618227820470646\\
0.0201545454545455	0.618227820470646\\
0.0223939393939394	0.618227820470646\\
0.0246333333333333	0.618227820470646\\
0.0268727272727273	0.618227820470646\\
0.0291121212121212	0.618227820470646\\
0.0313515151515152	0.618227820470646\\
0.0335909090909091	0.618227820470646\\
0.035830303030303	0.618227820470646\\
0.038069696969697	0.618227820470646\\
0.0403090909090909	0.618227820470646\\
0.0425484848484848	0.618227820470646\\
0.0447878787878788	0.618227820470646\\
0.0470272727272727	0.618227820470646\\
0.0492666666666667	0.618227820470646\\
0.0515060606060606	0.618227820470646\\
0.0537454545454545	0.618227820470646\\
0.0559848484848485	0.618227820470646\\
0.0582242424242424	0.618227820470646\\
0.0604636363636364	0.618227820470646\\
0.0627030303030303	0.618227820470646\\
0.0649424242424242	0.618227820470646\\
0.0671818181818182	0.618227820470646\\
0.0694212121212121	0.618227820470646\\
0.0716606060606061	0.618227820470646\\
0.0739	0.618227820470646\\
0.0761393939393939	0.618227820470646\\
0.0783787878787879	0.618227820470646\\
0.0806181818181818	0.618227820470646\\
0.0828575757575758	0.618227820470646\\
0.0850969696969697	0.618227820470646\\
0.0873363636363636	0.618227820470646\\
0.0895757575757576	0.618227820470646\\
0.0918151515151515	0.618227820470646\\
0.0940545454545455	0.618227820470646\\
0.0962939393939394	0.618227820470646\\
0.0985333333333333	0.618075079519745\\
0.100772727272727	0.61751117056093\\
0.103012121212121	0.616540126584747\\
0.105251515151515	0.615165676699152\\
0.107490909090909	0.613391260615996\\
0.109730303030303	0.611220041675623\\
0.111969696969697	0.608654918542122\\
0.114209090909091	0.605698535684602\\
0.116448484848485	0.602353292744783\\
0.118687878787879	0.59862135287814\\
0.120927272727273	0.594504650144264\\
0.123166666666667	0.59000489601191\\
0.125406060606061	0.585123585035126\\
0.127645454545455	0.579861999748717\\
0.129884848484848	0.574221214823927\\
0.132124242424242	0.56820210051852\\
0.134363636363636	0.561805325449271\\
0.13660303030303	0.555031358709126\\
0.138842424242424	0.547880471345876\\
0.141081818181818	0.540352737214037\\
0.143321212121212	0.532448033206659\\
0.145560606060606	0.524166038868859\\
0.1478	0.515506235390062\\
0.150039393939394	0.506467903966998\\
0.152278787878788	0.4970501235245\\
0.154518181818182	0.487251767775918\\
0.156757575757576	0.477071501599494\\
0.15899696969697	0.466507776701195\\
0.161236363636364	0.455558826528191\\
0.163475757575758	0.444222660390319\\
0.165715151515152	0.432497056739337\\
0.167954545454545	0.420379555547377\\
0.170193939393939	0.407867449716718\\
0.172433333333333	0.394957775442422\\
0.174672727272727	0.381647301437532\\
0.176912121212121	0.367932516916922\\
0.179151515151515	0.353809618220389\\
0.181390909090909	0.339274493937702\\
0.183630303030303	0.324322708377645\\
0.185869696969697	0.308949483199093\\
0.188109090909091	0.293149676994107\\
0.190348484848485	0.276917762580196\\
0.192587878787879	0.260247801720155\\
0.194827272727273	0.243133416942112\\
0.197066666666667	0.225567760077926\\
0.199306060606061	0.20754347707307\\
0.201545454545455	0.189052668543016\\
0.203784848484849	0.170086845456909\\
0.206024242424242	0.150636879214987\\
0.208263636363636	0.130692945246694\\
0.21050303030303	0.110244459085159\\
0.212742424242424	0.0892800036622035\\
0.214981818181818	0.0677872463049118\\
0.217221212121212	0.0457528435853578\\
0.219460606060606	0.0231623317592129\\
0.2217	0\\
};
\addlegendentry{Closed-loop tradeoff for $\Delta_1 = \Delta_2 = \Delta$}


\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.618227820470646\\
0.00223939393939394	0.618227820470646\\
0.00447878787878788	0.618227820470646\\
0.00671818181818182	0.618227820470646\\
0.00895757575757576	0.618227820470646\\
0.0111969696969697	0.618227820470646\\
0.0134363636363636	0.618227820470646\\
0.0156757575757576	0.618227820470646\\
0.0179151515151515	0.618227820470646\\
0.0201545454545455	0.618227820470646\\
0.0223939393939394	0.618227820470646\\
0.0246333333333333	0.618227820470646\\
0.0268727272727273	0.618227820470646\\
0.0291121212121212	0.618227820470646\\
0.0313515151515152	0.618227820470646\\
0.0335909090909091	0.618227820470646\\
0.035830303030303	0.618227820470646\\
0.038069696969697	0.618227820470646\\
0.0403090909090909	0.618227820470646\\
0.0425484848484848	0.618227820470646\\
0.0447878787878788	0.618227820470646\\
0.0470272727272727	0.618227820470646\\
0.0492666666666667	0.618227820470646\\
0.0515060606060606	0.618227820470646\\
0.0537454545454545	0.618227820470646\\
0.0559848484848485	0.618227820470646\\
0.0582242424242424	0.618227820470646\\
0.0604636363636364	0.618227820470646\\
0.0627030303030303	0.618227820470646\\
0.0649424242424242	0.618227820470646\\
0.0671818181818182	0.618227820470646\\
0.0694212121212121	0.618227820470646\\
0.0716606060606061	0.618227820470646\\
0.0739	0.618227820470646\\
0.0761393939393939	0.618227820470646\\
0.0783787878787879	0.618227820470646\\
0.0806181818181818	0.618227820470646\\
0.0828575757575758	0.618227820470646\\
0.0850969696969697	0.618227820470646\\
0.0873363636363636	0.618227820470646\\
0.0895757575757576	0.618227820470646\\
0.0918151515151515	0.618227820470646\\
0.0940545454545455	0.618227820470646\\
0.0962939393939394	0.618227820470646\\
0.0985333333333333	0.618075079519745\\
0.100772727272727	0.61751117056093\\
0.103012121212121	0.616540126584747\\
0.105251515151515	0.615165676699152\\
0.107490909090909	0.613391260615996\\
0.109730303030303	0.611220041675623\\
0.109730303030303	0\\
};
\addlegendentry{Open-loop baseline tradeoff}

\end{axis}
\end{tikzpicture}%

==> figs/mimo_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4in,
%height=4in,
width=4.2in,
height=3.8in,
%at={(0.486in,0.444in)},
separate axis lines,
every x tick label/.append style={font=\large\color{white!15!black}},
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\Delta$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\large\color{white!15!black}},
ymin=0,
ymax=3.0,
ylabel style={font=\large\color{white!15!black}},
ylabel={\Large Rate [bits/c.u.]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	2.30731555836257\\
0.105527638190955	2.30731555836257\\
0.21105527638191	2.30731555836257\\
0.316582914572864	2.30731555836257\\
0.422110552763819	2.30731555836257\\
0.527638190954774	2.30731555836257\\
0.633165829145729	2.30731555836257\\
0.738693467336683	2.30731555836257\\
0.844221105527638	2.30731555836257\\
0.949748743718593	2.30731555836257\\
1.05527638190955	2.30731555836257\\
1.1608040201005	2.30731555836257\\
1.26633165829146	2.30731555836257\\
1.37185929648241	2.30731555836257\\
1.47738693467337	2.30731555836257\\
1.58291457286432	2.30731555836257\\
1.68844221105528	2.30731555836257\\
1.79396984924623	2.30731555836257\\
1.89949748743719	2.30731555836257\\
2.00502512562814	2.30731555836257\\
2.1105527638191	2.30731555836257\\
2.21608040201005	2.30731555836257\\
2.32160804020101	2.30731555836257\\
2.42713567839196	2.30731555836257\\
2.53266331658291	2.30731555836257\\
2.63819095477387	2.30731555836257\\
2.74371859296482	2.30731555836257\\
2.84924623115578	2.30731555836257\\
2.95477386934673	2.30731555836257\\
3.06030150753769	2.30731555836257\\
3.16582914572864	2.30731555836257\\
3.2713567839196	2.30731555836257\\
3.37688442211055	2.30731555836257\\
3.48241206030151	2.30731555836257\\
3.58793969849246	2.30731555836257\\
3.69346733668342	2.30731555836257\\
3.79899497487437	2.30731555836257\\
3.90452261306533	2.30731555836257\\
4.01005025125628	2.30731555836257\\
4.11557788944724	2.30731555836257\\
4.22110552763819	2.30731555836257\\
4.32663316582915	2.30731555836257\\
4.4321608040201	2.30731555836257\\
4.53768844221106	2.30731555836257\\
4.64321608040201	2.30731555836257\\
4.74874371859296	2.30731555836257\\
4.85427135678392	2.30731555836257\\
4.95979899497487	2.30731555836257\\
5.06532663316583	2.30731555836257\\
5.17085427135678	2.30731555836257\\
5.27638190954774	2.30731555836257\\
5.38190954773869	2.30731555836257\\
5.48743718592965	2.30731555836257\\
5.5929648241206	2.30731555836257\\
5.69849246231156	2.30731555836257\\
5.80402010050251	2.30731555836257\\
5.90954773869347	2.30731555836257\\
6.01507537688442	2.30731555836257\\
6.12060301507538	2.30731555836257\\
6.22613065326633	2.30731555836257\\
6.33165829145729	2.30731555836257\\
6.43718592964824	2.30731555836257\\
6.5427135678392	2.30731555836257\\
6.64824120603015	2.30731555836257\\
6.75376884422111	2.30731555836257\\
6.85929648241206	2.30731555836257\\
6.96482412060301	2.30731555836257\\
7.07035175879397	2.30731555836257\\
7.17587939698493	2.30731555836257\\
7.28140703517588	2.30731555836257\\
7.38693467336683	2.30731555836257\\
7.49246231155779	2.30731555836257\\
7.59798994974874	2.30731555836257\\
7.7035175879397	2.30731555836257\\
7.80904522613065	2.30731555836257\\
7.91457286432161	2.30731555836257\\
8.02010050251256	2.30731555836257\\
8.12562814070352	2.30731555836257\\
8.23115577889447	2.30731555836257\\
8.33668341708543	2.30731555836257\\
8.44221105527638	2.30731555836257\\
8.54773869346734	2.30731555836257\\
8.65326633165829	2.30731555836257\\
8.75879396984925	2.30731555836257\\
8.8643216080402	2.30731555836257\\
8.96984924623116	2.30731555836257\\
9.07537688442211	2.30731555836257\\
9.18090452261307	2.30731555836257\\
9.28643216080402	2.30731555836257\\
9.39195979899498	2.30731555836257\\
9.49748743718593	2.30731555836257\\
9.60301507537688	2.30731555836257\\
9.70854271356784	2.30731555836257\\
9.81407035175879	2.30731555836257\\
9.91959798994975	2.30731555836257\\
10.0251256281407	2.30731555836257\\
10.1306532663317	2.30731555836257\\
10.2361809045226	2.30731555836257\\
10.3417085427136	2.30731555836257\\
10.4472361809045	2.30731555836257\\
10.5527638190955	2.30731555836257\\
10.6582914572864	2.30731555836257\\
10.7638190954774	2.30731555836257\\
10.8693467336683	2.30731555836257\\
10.9748743718593	2.30731555836257\\
11.0804020100503	2.30731555836257\\
11.1859296482412	2.30731555836257\\
11.2914572864322	2.30731555836257\\
11.3969849246231	2.30731555836257\\
11.5025125628141	2.30731555836257\\
11.608040201005	2.30731555836257\\
11.713567839196	2.30731555836257\\
11.8190954773869	2.30731555836257\\
11.9246231155779	2.30731555836257\\
12.0301507537688	2.30731555836257\\
12.1356783919598	2.30731555836257\\
12.2412060301508	2.30731555836257\\
12.3467336683417	2.30731555836257\\
12.4522613065327	2.30731555836257\\
12.5577889447236	2.30731555836257\\
12.6633165829146	2.30731555836257\\
12.7688442211055	2.30731555836257\\
12.8743718592965	2.30731555836257\\
12.9798994974874	2.30731555836257\\
13.0854271356784	2.30731555836257\\
13.1909547738693	2.30731555836257\\
13.2964824120603	2.30731555836257\\
13.4020100502513	2.30731555836257\\
13.5075376884422	2.30731555836257\\
13.6130653266332	2.30731555836257\\
13.7185929648241	2.30731555836257\\
13.8241206030151	2.30731555836257\\
13.929648241206	2.30731555836257\\
14.035175879397	2.30731555836257\\
14.1407035175879	2.30731555836257\\
14.2462311557789	2.30731555836257\\
14.3517587939699	2.30731555836257\\
14.4572864321608	2.30731555836257\\
14.5628140703518	2.30731555836257\\
14.6683417085427	2.30731555836257\\
14.7738693467337	2.30731555836257\\
14.8793969849246	2.30731555836257\\
14.9849246231156	2.30731555836257\\
15.0904522613065	2.30731555836257\\
15.1959798994975	2.30731555836257\\
15.3015075376884	2.30731555836257\\
15.4070351758794	2.30731555836257\\
15.5125628140704	2.30731555836257\\
15.6180904522613	2.30731555836257\\
15.7236180904523	2.30731555836257\\
15.8291457286432	2.30731555836257\\
15.9346733668342	2.30731555836257\\
16.0402010050251	2.30731555836257\\
16.1457286432161	2.30731555836257\\
16.251256281407	2.30731555836257\\
16.356783919598	2.30731555836257\\
16.4623115577889	2.30731555836257\\
16.5678391959799	2.30731555836257\\
16.6733668341709	2.30731555836257\\
16.7788944723618	2.30731555836257\\
16.8844221105528	2.30731555836257\\
16.9899497487437	2.30731555836257\\
17.0954773869347	2.30731555836257\\
17.2010050251256	2.30731555836257\\
17.3065326633166	2.30731555836257\\
17.4120603015075	2.30731555836257\\
17.5175879396985	2.30731555836257\\
17.6231155778894	2.30731555836257\\
17.7286432160804	2.30731555836257\\
17.8341708542714	2.30731555836257\\
17.9396984924623	2.30731555836257\\
18.0452261306533	2.30731555836257\\
18.1507537688442	2.30731555836257\\
18.2562814070352	2.30731555836257\\
18.3618090452261	2.30731555836257\\
18.4673366834171	2.30731555836257\\
18.572864321608	2.30731555836257\\
18.678391959799	2.30731555836257\\
18.78391959799	2.30731555836257\\
18.8894472361809	2.30731555836257\\
18.9949748743719	2.30731555836257\\
19.1005025125628	2.30731555836257\\
19.2060301507538	2.30731555836257\\
19.3115577889447	2.30731555836257\\
19.4170854271357	2.30731555836257\\
19.5226130653266	2.30731555836257\\
19.6281407035176	2.29108364142185\\
19.7336683417085	2.27376950683598\\
19.8391959798995	2.25554916583069\\
19.9447236180905	2.22734853389251\\
19.9447236180905	0\\
};
\addlegendentry{Closed-loop tradeoff for $\Delta_1=\Delta$, $\Delta_2=0$}


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	2.30731555836257\\
0.252525252525253	2.30731555836257\\
0.505050505050505	2.30731555836257\\
0.757575757575758	2.30731555836257\\
1.01010101010101	2.30731555836257\\
1.26262626262626	2.30731555836257\\
1.51515151515152	2.30731555836257\\
1.76767676767677	2.30731555836257\\
2.02020202020202	2.30731555836257\\
2.27272727272727	2.30731555836257\\
2.52525252525253	2.30731555836257\\
2.77777777777778	2.30731555836257\\
3.03030303030303	2.30731555836257\\
3.28282828282828	2.30731555836257\\
3.53535353535354	2.30731555836257\\
3.78787878787879	2.30731555836257\\
4.04040404040404	2.30731555836257\\
4.29292929292929	2.30731555836257\\
4.54545454545455	2.30731555836257\\
4.7979797979798	2.30731555836257\\
5.05050505050505	2.30731555836257\\
5.3030303030303	2.30731555836257\\
5.55555555555556	2.30731555836257\\
5.80808080808081	2.30731555836257\\
6.06060606060606	2.30731555836257\\
6.31313131313131	2.30731555836257\\
6.56565656565657	2.30731555836257\\
6.81818181818182	2.30731555836257\\
7.07070707070707	2.30731555836257\\
7.32323232323232	2.30731555836257\\
7.57575757575758	2.30731555836257\\
7.82828282828283	2.30731555836257\\
8.08080808080808	2.30731555836257\\
8.33333333333333	2.30731555836257\\
8.58585858585859	2.30731555836257\\
8.83838383838384	2.30731555836257\\
9.09090909090909	2.30731555836257\\
9.34343434343434	2.30731555836257\\
9.5959595959596	2.30731555836257\\
9.84848484848485	2.30731555836257\\
10.1010101010101	2.30731555836257\\
10.3535353535354	2.30731555836257\\
10.6060606060606	2.30731555836257\\
10.8585858585859	2.30731555836257\\
11.1111111111111	2.30727259561756\\
11.3636363636364	2.30628793865802\\
11.6161616161616	2.30476287453517\\
11.8686868686869	2.30220091003635\\
12.1212121212121	2.29901326346209\\
12.3737373737374	2.29484820944663\\
12.6262626262626	2.28920456841527\\
12.8787878787879	2.28367475004848\\
13.1313131313131	2.27647301192405\\
13.3838383838384	2.26863348729074\\
13.6363636363636	2.25999039786017\\
13.8888888888889	2.24924597952921\\
14.1414141414141	2.23922465962517\\
14.3939393939394	2.2266166479323\\
14.6464646464646	2.21392630385418\\
14.8989898989899	2.19994799456816\\
15.1515151515152	2.18379488697429\\
15.4040404040404	2.16581111188751\\
15.6565656565657	2.14861526207417\\
15.9090909090909	2.12676247189401\\
16.1616161616162	2.10625767044972\\
16.4141414141414	2.084231725537\\
16.6666666666667	2.05621174816761\\
16.9191919191919	2.02944746138645\\
17.1717171717172	2.00076382336545\\
17.4242424242424	1.96411190613004\\
17.6767676767677	1.9290135358265\\
17.9292929292929	1.89230443974136\\
18.1818181818182	1.85031400142355\\
18.4343434343434	1.80439663011138\\
18.6868686868687	1.74509069877929\\
18.9393939393939	1.68673165132941\\
19.1919191919192	1.62186456212359\\
19.4444444444444	1.54993331233373\\
19.6969696969697	1.46457642134022\\
19.9494949494949	1.34998905793617\\
19.9494949494949	0\\
};
\addlegendentry{Closed-loop tradeoff for $\Delta_1=\Delta_2=\Delta$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.30735483239465\\
0.202020202020202	2.30735483239465\\
0.404040404040404	2.30735483239465\\
0.606060606060606	2.30735483239465\\
0.808080808080808	2.30735483239465\\
1.01010101010101	2.30735483239465\\
1.21212121212121	2.30735483239465\\
1.41414141414141	2.30735483239465\\
1.61616161616162	2.30735483239465\\
1.81818181818182	2.30735483239465\\
2.02020202020202	2.30735483239465\\
2.22222222222222	2.30735483239465\\
2.42424242424242	2.30735483239465\\
2.62626262626263	2.30735483239465\\
2.82828282828283	2.30735483239465\\
3.03030303030303	2.30735483239465\\
3.23232323232323	2.30735483239465\\
3.43434343434343	2.30735483239465\\
3.63636363636364	2.30735483239465\\
3.83838383838384	2.30735483239465\\
4.04040404040404	2.30735483239465\\
4.24242424242424	2.30735483239465\\
4.44444444444444	2.30735483239465\\
4.64646464646465	2.30735483239465\\
4.84848484848485	2.30735483239465\\
5.05050505050505	2.30735483239465\\
5.25252525252525	2.30735483239465\\
5.45454545454545	2.30735483239465\\
5.65656565656566	2.30735483239465\\
5.85858585858586	2.30735483239465\\
6.06060606060606	2.30735483239465\\
6.26262626262626	2.30735483239465\\
6.46464646464646	2.30735483239465\\
6.66666666666667	2.30735483239465\\
6.86868686868687	2.30735483239465\\
7.07070707070707	2.30735483239465\\
7.27272727272727	2.30735483239465\\
7.47474747474747	2.30735483239465\\
7.67676767676768	2.30735483239465\\
7.87878787878788	2.30735483239465\\
8.08080808080808	2.30735483239465\\
8.28282828282828	2.30735483239465\\
8.48484848484848	2.30735483239465\\
8.68686868686869	2.30735483239465\\
8.88888888888889	2.30735483239465\\
9.09090909090909	2.30735483239465\\
9.29292929292929	2.30735483239465\\
9.49494949494949	2.30735483239465\\
9.6969696969697	2.30735483239465\\
9.8989898989899	2.30735483239465\\
10.1010101010101	2.30735483239465\\
10.3030303030303	2.30735483239465\\
10.5050505050505	2.30735483239465\\
10.7070707070707	2.30735483239465\\
10.9090909090909	2.30735483239465\\
11.1111111111111	2.30727183286557\\
11.3131313131313	2.30671034096987\\
11.5151515151515	2.30561355283698\\
11.7171717171717	2.30396952493659\\
11.9191919191919	2.30178946593195\\
12.1212121212121	2.29907687722243\\
12.3232323232323	2.29579248534272\\
12.3232323232323	0\\
};
\addlegendentry{Open-loop baseline tradeoff}



\end{axis}

\begin{axis}[%
width=5.833in,
height=4.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/monostatic_model.tex <==
\begin{tikzpicture}[font=\large, node distance=.6cm and 1cm, start chain]
     \tikzstyle{rect}=[draw=black, 
                   rectangle, 
                   text opacity=1,
                   minimum width=50pt, 
                   minimum height = 25pt, 
                   align=center]
  % Nodes
  \node[rect] (encoder) {Encoder};
  \node[rect, above=of encoder] (detector) {Detector};
  
  \node[rect, right=2.9cm of encoder] (chn) {$p_{Y,\tilde{Y}|X, S}$};
  \node[rect, right=of chn, label={below:Receiver}] (decoder) {$\hat m(\tilde y^n)$};

    \draw[-stealth] (encoder.east) node (line1)[right]{}-- +(0.2,0) |- (detector.east);
  % Transmitter box
  \node[fit=(encoder)(detector)(line1), label={below:Transmitter}, draw, dashed] (transmitter) {};


  \node[rect, above right=2mm of transmitter] (delay) {delay};

% Arrows
\draw[-stealth] (encoder.east) -- node[above] {$~X_i(M, Y^{i-1})$} (chn.west);
\draw[-stealth] (detector.south) -- (encoder.north);
%\draw[-stealth] (chn.north)  |- node[above left] {${Y}_{i}$} (0,2.3cm) --  (delay.right);
\draw[-stealth] (chn.north)  |- node[above left] {${Y}_{i}$}   (delay.east);
\draw[-stealth] (delay.west)  -| node[above ] {${Y}_{i-1}$}   (transmitter.north);
\draw[stealth-] (encoder.west) --+ (-5mm,0) node[left] {$M$};
\draw[-stealth] (detector.west) --+ (-5mm,0) node[left] {$N$};
\draw[-stealth] (chn.east) -- node[above] {$\Yt_i$}(decoder.west);
\draw[-stealth] (decoder.east) --+ (5mm,0) node[right] {$\hat{M}$};
\draw[stealth-] (chn.south) --+ (0, -5mm) node[below] {$S_i$};
\end{tikzpicture}
